The homology groups of the Milnor fiber associated to a central arrangement of hyperplanes in $\CC^3$

We use covering space theory and the fundamental group of complements of complexified-real line arrangements to explore the associated Milnor fiber. This work yields a combinatorially determined upper bound on the rank of the first homology group of the Milnor fiber. Under certain combinatorial conditions, we then show that one may determine the exact rank of the group and show that it is torsion free.

==> local-multiple-point-graph.tex <==


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt,scale=0.5]
  \begin{scope}[shift={(-91.739216,-394.62531)}]
    \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
      (467.8234,595.9331) -- (306.0897,978.3565);
    \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
      (233.6108,940.8680) -- (544.6500,626.8999);
    \path[draw=black,line join=miter,line cap=butt,line width=0.758pt]
      (252.9793,611.6631) -- (529.7947,976.6918);
    \path[draw=black,line join=miter,line cap=butt,line width=1.022pt]
      (206.1932,695.9605) -- (589.7011,890.6813);
    \path[draw=black,line join=miter,line cap=butt,line width=0.893pt]
      (196.3302,755.1890) -- (608.7323,826.7209);
    \path[fill=black] (538.7113,995.00726) node[above right] (text3667) {$a_1
      $};
    \path[fill=black] (601.9552,899.18323) node[above right] (text3671) {$a_2
      $};
    \path[shift={(0,552.36218)},fill=black] (532.6087,45.652176) node[above right]
      (text3675) {$a_{m-1}       $};
    \path[fill=black] (628.30768,829.11548) node[above right] (text3679) {$a_3
      $};
    \path[fill=black] (503.18408,751.3454) node[above right] (text3683) {$...
      $};
    \path[fill=black] (425.46674,559.28961) node[above right] (text3675-5) {$a_{m}
      $};
    \path[fill=black] (210.93723,591.38824) node[above right] (text2970) {$a'_1
      $};
    \path[shift={(121.03364,415.83852)},fill=black] (86.873116,366.4686) node[above
      right] (text2974) {       };
    \path[fill=black] (153.69006,695.29108) node[above right] (text2970-3) {$a'_2
      $};
    \path[fill=black] (141.56824,779.13373) node[above right] (text2970-0) {$a'_3
      $};
    \path[fill=black] (122.37534,945.80896) node[above right] (text2970-06)
      {$a'_{m-1}     $};
  \end{scope}
  \path[fill=black] (113.46863,420.87387) node[above right] (text2970-6) {...
    };
  \path[fill=black] (159.93565,604.72168) node[above right] (text2970-9) {$a'_m$
    };

\end{tikzpicture}



==> one-line-intersection.tex <==


\begin{tikzpicture}[y=0.80pt,x=0.80pt,yscale=-1, inner sep=0pt, outer sep=0pt,scale=0.5]
\begin{scope}[shift={(0,-52.362183)}]
  \path[shift={(0,52.362183)},draw=black,line join=miter,line cap=butt,line
    width=0.800pt] (454.5686,244.4059) .. controls (454.5686,668.6700) and
    (454.5686,668.6700) .. (454.5686,668.6700);
  \path[shift={(0,52.362183)},draw=black,line join=miter,line cap=butt,line
    width=0.800pt] (244.4569,638.3654) -- (903.0764,383.8069);
  \path[shift={(0,52.362183)},draw=black,line join=miter,line cap=butt,line
    width=0.800pt] (244.4569,484.8222) -- (806.1017,676.7512);
  \path[shift={(0,52.362183)},draw=black,line join=miter,line cap=butt,line
    width=0.800pt] (264.6600,357.5430) -- (862.6703,583.8171);
  \path[shift={(0,52.362183)},draw=black,line join=miter,line cap=butt,line
    width=0.800pt] (262.6397,333.2993) -- (854.5891,298.9541);
  \path[shift={(0,52.362183)},draw=black,line join=miter,line cap=butt,line
    width=0.800pt] (252.5381,272.6902) -- (897.0155,430.2740);
  \path[fill=black] (456.58896,721.0321) node[above right] (text3703) {$H$     };
  \path[fill=black] (509.11688,686.68701) node[above right] (text3711) {$A_{1,2}$
    };
  \path[fill=black] (515.1778,599.81384) node[above right] (text3715) {$A_{1,3}$
    };
  \path[fill=black] (521.23871,504.85953) node[above right] (text3719) {$A_{2,2}$
    };
  \path[shift={(0,52.362183)},fill=black] (503.05597,379.76633) node[above right]
    (text3723) {$A_{3,2}$     };
  \path[shift={(0,52.362183)},fill=black] (505.07626,292.89322) node[above right]
    (text3727) {$A_{3,3}$     };
  \path[shift={(0,52.362183)},miter limit=4.00,line width=0.080pt]
    (897.0155,485.8324) .. controls (897.0155,650.4105) and (726.9655,783.8274) ..
    (517.1981,783.8274) .. controls (307.4308,783.8274) and (137.3808,650.4105) ..
    (137.3808,485.8324) .. controls (137.3808,321.2543) and (307.4308,187.8374) ..
    (517.1981,187.8374) .. controls (726.9655,187.8374) and (897.0155,321.2543) ..
    (897.0155,485.8324) -- cycle;
\end{scope}

\end{tikzpicture}


==> one-point-intersection.tex <==


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt,scale=0.5]
\begin{scope}[shift={(0,-52.362183)}]
  \path[shift={(0,52.362183)},draw=black,line join=miter,line cap=butt,line
    width=0.800pt] (454.5686,244.4059) .. controls (454.5686,668.6700) and
    (454.5686,668.6700) .. (454.5686,668.6700);
  \path[shift={(0,52.362183)},draw=black,line join=miter,line cap=butt,line
    width=0.800pt] (757.6144,238.3450) -- (757.6144,680.7918);
  \path[shift={(0,52.362183)},draw=black,line join=miter,line cap=butt,line
    width=0.800pt] (244.4569,638.3654) -- (903.0764,383.8069);
  \path[shift={(0,52.362183)},draw=black,line join=miter,line cap=butt,line
    width=0.800pt] (244.4569,484.8222) -- (806.1017,676.7512);
  \path[shift={(0,52.362183)},draw=black,line join=miter,line cap=butt,line
    width=0.800pt] (264.6600,357.5430) -- (862.6703,583.8171);
  \path[shift={(0,52.362183)},draw=black,line join=miter,line cap=butt,line
    width=0.800pt] (262.6397,333.2993) -- (854.5891,298.9541);
  \path[shift={(0,52.362183)},draw=black,line join=miter,line cap=butt,line
    width=0.800pt] (252.5381,272.6902) -- (897.0155,430.2740);
  \path[fill=black] (456.58896,721.0321) node[above right] (text3703) {$H$     };
  \path[fill=black] (761.65497,682.64636) node[above right] (text3707) {$P_1$
    };
  \path[fill=black] (509.11688,686.68701) node[above right] (text3711) {$A_{1,1}$
    };
  \path[fill=black] (515.1778,599.81384) node[above right] (text3715) {$A_{1,2}$
    };
  \path[fill=black] (521.23871,504.85953) node[above right] (text3719) {$A_{2,1}$
    };
  \path[shift={(0,52.362183)},fill=black] (503.05597,379.76633) node[above right]
    (text3723) {$A_{3,1}$     };
  \path[shift={(0,52.362183)},fill=black] (505.07626,292.89322) node[above right]
    (text3727) {$A_{3,2}$     };
  \path[shift={(0,52.362183)},miter limit=4.00,line width=0.080pt]
    (897.0155,485.8324)arc(0.000:180.000:379.817350 and
    297.995)arc(-180.000:0.000:379.817350 and 297.995) -- cycle;
  \path[draw=black,line join=round,line cap=round,miter limit=27.00,line
    width=1.010pt,rounded corners=0.3000cm] (198.1837,260.5964) rectangle
    (969.5527,749.1226);
  \path[shift={(10.101525,54.382488)},draw=black,fill=black,line join=bevel,line
    cap=rect,miter limit=16.60,line width=2.400pt]
    (595.9900,206.0201)arc(-0.022:180.022:8.081)arc(-180.022:0.022:8.081) --
    cycle;
  \path[fill=black] (606.09155,236.15894) node[above right] (text3739) {$v$     };
  \path[shift={(0,52.362183)},fill=black] (638.41638,731.29944) node[above right]
    (text3743) {$P_\infty$     };
  \path[draw=black,dash pattern=on 3.26pt off 3.26pt,line join=miter,line
    cap=butt,miter limit=4.00,line width=0.814pt] (507.0877,268.4927) --
    (444.4760,735.1654);
  \path[fill=black] (509.11688,296.76807) node[above right] (text3749) {$L$   };
\end{scope}

\end{tikzpicture}


